Unconditional Quantum Advantage for Sampling with Shallow Circuits

Recent work by Bravyi, Gosset, and Koenig showed that there exists a search problem that a constant-depth quantum circuit can solve, but that any constant-depth classical circuit with bounded fan-in cannot. They also pose the question: Can we achieve a similar proof of separation for an input-independent sampling task? In this paper, we show that the answer to this question is yes when the number of random input bits given to the classical circuit is bounded. We introduce a distribution $D_{n}$ over $\{0,1\}^n$ and construct a constant-depth uniform quantum circuit family $\{C_n\}_n$ such that $C_n$ samples from a distribution close to $D_{n}$ in total variation distance. For any $\delta < 1$ we also prove, unconditionally, that any classical circuit with bounded fan-in gates that takes as input $kn + n^\delta$ i.i.d. Bernouli random variables with entropy $1/k$ and produces output close to $D_{n}$ in total variation distance has depth $\Omega(\log \log n)$. This gives an unconditional proof that constant-depth quantum circuits can sample from distributions that can't be reproduced by constant-depth bounded fan-in classical circuits, even up to additive error. We also show a similar separation between constant-depth quantum circuits with advice and classical circuits with bounded fan-in and fan-out, but access to an unbounded number of i.i.d random inputs. The distribution $D_n$ and classical circuit lower bounds are inspired by work of Viola, in which he shows a different (but related) distribution cannot be sampled from approximately by constant-depth bounded fan-in classical circuits.

==> circuit_diagrams/NUadj_identities.tex <==
\begin{tikzpicture}
     % post-selecting on 0
    \node[left] (in) at (-1.5,0) {};
    \node[right] (out) at (1.5,0) {$\bra{0}$};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,0) {$e^{i\theta X}$};
    
    % control node
    \node[draw, circle, fill=black, inner sep=1pt] (c) at (1,0) {};
    % Qubit wire
    \draw (in) -- (A) -- (out);
    \draw (c) to[out=90, in=90] (A);

    \node at (3,0) {$=$};
    \node[left] (rin) at (3.8,0) {};
    \node[right] (rout) at (6.2,0) {$\bra{0}$};
    \draw (rin) -- (rout);

    % post-selecting on 1
    \node[left] (in) at (-1.5,-1) {};
    \node[right] (out) at (1.5,-1) {$\bra{1}$};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,-1) {$e^{i\theta X}$};
    
    % control node
    \node[draw, circle, fill=black, inner sep=1pt] (c) at (1,-1) {};
    % Qubit wire
    \draw (in) -- (A) -- (out);
    \draw (c) to[out=90, in=90] (A);

    \node at (3,-1) {$=$};
    \node[left] (rin) at (3.8,-1) {};
    \node[right] (rout) at (6.2,-1) {$\bra{1}$};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (rA) at (5,-1) {$e^{i\theta X}$};
    \draw (rin) -- (rA) -- (rout);

    
\end{tikzpicture}

==> circuit_diagrams/NUcircuit1.tex <==
\begin{tikzpicture}
  % Add curly braces to enclose the diagram
  % \draw[decorate,decoration={brace,amplitude=4pt,raise=2pt, mirror}] (-3.5,-0.5) -- (-3.5,-4.5);
  % \draw[decorate,decoration={brace, amplitude=8pt, mirror}] (-2,0) -- (-2,-4);
  % \node[left] (inp) at (-2.5, -2) {$\ket{\mathrm{EVEN}_4}$};

  \foreach \y in {0,-1,-2}
  {
    % Add label "A ="
    % \node at (-2.5, \y) {$A_\theta^\dagger =$};
    \node at (-2.5, \y) {};
    \node[left] (in) at (-1.5,\y) {};
    \node[draw, rectangle] (H) at (-1, \y) {$H$};
    \node[right] (out) at (1.5,\y) {};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,\y) {$e^{i\theta X}$};

    % Control node
    \node[draw, circle, fill=black, inner sep=1pt] (c) at (1,\y) {};

    % Qubit wire
    \draw (in) -- (H) -- (A) -- (out);
    \draw (c) to[out=90, in=90] (A);
  }
  \def\y{-3}
  \node at (-2.5, \y) {};
    \node[left] (in) at (-1.5,\y) {};
    \node[draw, rectangle] (H) at (-1, \y) {$H$};
    \node[right] (out) at (1.5,\y) {};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (coll) at (0.25,\y) {$e^{-i \pi X / 4}$};
    % Qubit wire
    \draw (in) -- (H) -- (coll) -- (out);


    \node at (2, -1.5) {$=$};
    \def\xshift{6.5}
    \node[left] (inp) at (-2.2, -1.5) {$\ket{\GHZ_4}$};
    \draw[decorate,decoration={brace, amplitude=8pt, mirror}] (-2,0) -- (-2,-3);


      % Add curly braces to enclose the diagram
  % \draw[decorate,decoration={brace,amplitude=4pt,raise=2pt, mirror}] (-3.5,-0.5) -- (-3.5,-4.5);
  \draw[decorate,decoration={brace, amplitude=8pt, mirror}] (-2+\xshift,0) -- (-2+\xshift,-3);
  \node[left] (inp) at (-2.2+\xshift, -1.5) {$\ket{\mathrm{EVEN}_4}$};

  \foreach \y in {0,-1,-2}
  {
    % Add label "A ="
    % \node at (-2.5, \y) {$A_\theta^\dagger =$};
    \node at (-2.5 +\xshift, \y) {};
    \node[left] (in) at (-1.5+\xshift,\y) {};
    \node[right] (out) at (1.5+\xshift,\y) {};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0+\xshift,\y) {$e^{i\theta X}$};

    % Control node
    \node[draw, circle, fill=black, inner sep=1pt] (c) at (1+\xshift,\y) {};

    % Qubit wire
    \draw (in) -- (A) -- (out);
    \draw (c) to[out=90, in=90] (A);
  }
  \def\y{-3}
  \node at (-2.5+\xshift, \y) {};
    \node[left] (in) at (-1.5+\xshift,\y) {};
    \node[right] (out) at (1.5+\xshift,\y) {};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (coll) at (0.25+\xshift,\y) {$e^{-i \pi X / 4}$};
    % Qubit wire
    \draw (in) -- (coll) -- (out);
\end{tikzpicture}

==> circuit_diagrams/NUcircuit3.tex <==
\begin{tikzpicture}
  % Add curly braces to enclose the diagram
  % \draw[decorate,decoration={brace,amplitude=4pt,raise=2pt, mirror}] (-3.5,-0.5) -- (-3.5,-4.5);
  \node[left] (inp) at (-2, -1.5) {$\ket{\mathrm{EVEN}_4}$};

  \foreach \y [count=\idx] in {0, -1, -2}
  {
    % Add label "A ="
    % \node at (-2.5, \y) {$A_\theta^\dagger =$};
    \node at (-1.5, \y) {};
    \node[left] (in\y) at (-1,\y) {};
    \node[right] (out) at (1.5,\y) {$\bra{x_{\idx}}$};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,\y) {$e^{i\theta X}$};

    % Control node
    \node[draw, circle, fill=black, inner sep=1pt] (c) at (1,\y) {};

    % Qubit wire
    \draw (in\y) -- (A) -- (out);
    \draw (c) to[out=90, in=90] (A);
  }
  \def\y{-3}
  \node at (-1.5,  \y) {};
    \node[left] (in\y) at (-1,\y) {};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (coll) at (0.25,\y) {$e^{-i \pi X / 4}$};
    \node[right] (out) at (1.5,\y) {};
    % \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,-4) {$e^{i\theta X}$};
    % Control node
    % \node[draw, circle, fill=black, inner sep=1pt] (c) at (1,-4) {};
    % Qubit wire
    \draw (in\y)  -- (coll) -- (out);
    % \draw (c) to[out=90, in=90] (A);

    % braket
  \draw[left,decorate,decoration={brace, amplitude=8pt, mirror}] (in0) -- (in\y);

  \node (eq) at (3, -1.5) {$=$};

    % now RHS

  

  \foreach \y [count=\idx] in {0, -1, -2}
  {
    % Add label "A ="
    % \node at (-2.5, \y) {$A_\theta^\dagger =$};
    % \node at (4, \y) {};
    \node[left] (in\y) at (6,\y) {};
    \node[right] (out) at (8.5,\y) {$\bra{x_{\idx}}$};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (7,\y) {$e^{i\theta x_{\idx} X}$};

    \draw (in\y) -- (A) -- (out);

    % Control node
    % \node[draw, circle, fill=black, inner sep=1pt] (c) at (8,\y) {};
    % \draw (c) to[out=90, in=90] (A);

}
    % Qubit wire
    \def\y{-3}
  \node at (-1.5,  \y) {};
    \node[left] (in\y) at (6,\y) {};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (coll) at (7.115,\y) {$e^{-i \pi X / 4}$};
    \node[right] (out) at (8.5,\y) {};
    % \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,-4) {$e^{i\theta X}$};
    % Control node
    % \node[draw, circle, fill=black, inner sep=1pt] (c) at (1,-4) {};
    % Qubit wire
    \draw (in\y)  -- (coll) -- (out);
    % \draw (c) to[out=90, in=90] (A);

    % braket
  \draw[left,decorate,decoration={brace, amplitude=8pt, mirror}] (in0) -- (in\y);
    % \draw (c) to[out=90, in=90] (A);
  \node[left] (inp) at (5.5, -1.5) {$\ket{\mathrm{EVEN}_4}$};
\end{tikzpicture}

% \begin{tikzpicture}
%   % Add curly braces to enclose the diagram
%   % \draw[decorate,decoration={brace,amplitude=4pt,raise=2pt, mirror}] (-3.5,-0.5) -- (-3.5,-4.5);
%   \node[left] (inp) at (-2, -2) {$\ket{\mathrm{EVEN}_4}$};

%   \foreach \y/\lab in {0/$\bra{x_1}$,-1/$\bra{x_2}$,-2/$\bra{x_3}$,-3/$\bra{x_4}$,-4/{}}
%   {
%     % Add label "A ="
%     % \node at (-2.5, \y) {$A_\theta^\dagger =$};
%     \node at (-2, \y) {};
%     \node[left] (in\y) at (-1.5,\y) {};
%     \node[right] (out) at (1.5,\y) {\lab};
%     \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,\y) {$e^{i\theta X}$};

%     % Control node
%     \node[draw, circle, fill=black, inner sep=1pt] (c) at (1,\y) {};

%     % Qubit wire
%     \draw (in\y) -- (A) -- (out);
%     \draw (c) to[out=90, in=90] (A);
%   }
%   \draw[decorate,decoration={brace, amplitude=8pt, mirror}] (-2,0) -- (-2,-4);
% \end{tikzpicture}

==> circuit_diagrams/NUcircuit3_5.tex <==
\begin{tikzpicture}
        %%%%%%%%%%%% LHS %%%%%%%%%%
        \def\xshift{0}
        \node[left] (inp) at (-2+\xshift, -1.5) {$\ket{\mathrm{EVEN}_4}$};
        
        \foreach \y [count=\idx] in {0, -1, -2}
        {
            % Add label "A ="
            % \node at (-2.5, \y) {$A_\theta^\dagger =$};
            \node at (-1.5+\xshift, \y) {};
            \node[left] (in\y) at (-1+\xshift,\y) {};
            \node[right] (out) at (1.5+\xshift,\y) {$\bra{x_{\idx}}$};
            \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,\y) {$e^{i\theta x_{\idx} X}$};

            % Qubit wire
            \draw (in\y)  -- (A) -- (out);
        }
        \def\y{-3}
        \node at (-1.5+\xshift,  \y) {};
        \node[left] (in\y) at (-1+\xshift,\y) {};
        \node[right] (out) at (1.5+\xshift,\y) {};
        % \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (1.5,\y) {$e^{i\theta X}$};
        \node[draw, rectangle, minimum height=0.5cm, anchor=center] (coll) at (0.115+\xshift,\y) {$e^{-i\pi X/4}$};
        % Control node
        % \node[draw, circle, fill=black, inner sep=1pt] (c) at (2.5,\y) {};
        % Qubit wire
        \draw (in\y) -- (coll) -- (out);
        % \draw (c) to[out=90, in=90] (A);
        
        % braket
        \draw[left,decorate,decoration={brace, amplitude=8pt, mirror}] (in0) -- (in\y);
    
        \node (eq) at (3, -1.5) {$=$};

  % %%%%%%%% now RHS %%%%%%%%


        \def\xshift{7}
        \node[left] (inp) at (-2+\xshift, -1.5) {$\ket{\mathrm{EVEN}_4}$};
    
        \foreach \y [count=\idx] in {0, -1, -2}
        {
            % Add label "A ="
            % \node at (-2.5, \y) {$A_\theta^\dagger =$};
            \node at (-1.5+\xshift, \y) {};
            \node[left] (in\y) at (-1+\xshift,\y) {};
            \node[right] (out) at (1.5+\xshift,\y) {$\bra{x_{\idx}}$};
            % Qubit wire
            \draw (in\y)  -- (out);
        }
        \def\y{-3}
        \node at (-1.5+\xshift,  \y) {};
        \node[left] (in\y) at (-1+\xshift,\y) {};
        \node[right] (out) at (1.5+\xshift,\y) {};
        % \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (1.5,\y) {$e^{i\theta X}$};
        \node[draw, rectangle, minimum height=0.5cm, anchor=center] (coll) at (0.25+\xshift,\y) {$e^{i (\theta |x| - \pi/4)X}$};
        % Control node
        % \node[draw, circle, fill=black, inner sep=1pt] (c) at (2.5,\y) {};
        % Qubit wire
        \draw (in\y) -- (coll) -- (out);
        % \draw (c) to[out=90, in=90] (A);
    
        % braket
        \draw[left,decorate,decoration={brace, amplitude=8pt, mirror}] (in0) -- (in\y);
    \end{tikzpicture}

==> circuit_diagrams/NUcircuit4.tex <==
\begin{tikzpicture}
        \node[left] (inp) at (-2, -1.5) {$\ket{\mathrm{EVEN}_4}$};

  \foreach \y [count=\idx] in {0, -1, -2}
  {
    % Add label "A ="
    % \node at (-2.5, \y) {$A_\theta^\dagger =$};
    \node at (-1.5, \y) {};
    \node[left] (in\y) at (-1,\y) {};
    \node[right] (out) at (1.5,\y) {$\bra{x_{\idx}}$};
    % Qubit wire
    \draw (in\y)  -- (out);
  }
  \def\y{-3}
  \node at (-1.5,  \y) {};
    \node[left] (in\y) at (-1,\y) {};
    \node[right] (out) at (1.5,\y) {};
    % \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (1.5,\y) {$e^{i\theta X}$};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (coll) at (0.25,\y) {$e^{i (\theta |x| - \pi/4)X}$};
    % Control node
    % \node[draw, circle, fill=black, inner sep=1pt] (c) at (2.5,\y) {};
    % Qubit wire
    \draw (in\y) -- (coll) -- (out);
    % \draw (c) to[out=90, in=90] (A);

    % braket
  \draw[left,decorate,decoration={brace, amplitude=8pt, mirror}] (in0) -- (in\y);

  \node (eq) at (3.3, -1.5) {$=$};

% RHS:
  \def\xshift{6}

  \foreach \y [count=\idx] in {0, -1, -2}
  {
    % Add label "A ="
    % \node at (-2.5, \y) {$A_\theta^\dagger =$};
    \node at (-1.5 + \xshift, \y) {};
    \node[left] (in\y) at (-1+\xshift,\y) {$\ket{+}$};
    \node[right] (out) at (1.5+\xshift,\y) {$\bra{x_{\idx}}$};
    % Qubit wire
    \draw (in\y)  -- (out);
  }
  \def\y{-3}
  \node at (-1.5+\xshift,  \y) {};
    \node[left] (in\y) at (-1+\xshift,\y) {$\ket{\mathrm{parity}(x)}$};
    \node[right] (out) at (1.5+\xshift,\y) {};
    % \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (1.5+\xshift,\y) {$e^{i\theta X}$};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (coll) at (0.25+\xshift,\y) {$e^{i (\theta |x| - \pi/4)X}$};
    % Control node
    % \node[draw, circle, fill=black, inner sep=1pt] (c) at (2.5+\xshift,\y) {};
    % Qubit wire
    \draw (in\y) -- (coll) -- (out);
    % \draw (c) to[out=90, in=90] (A);

    % braket
    \end{tikzpicture}

==> circuit_diagrams/NUgate.tex <==
\begin{tikzpicture}
 % Add label "A ="
    \node at (-2.5, 0) {$A_\theta =$};
    % \node at (-2.5, 0) {};
    \node[left] (in) at (-1.5,0) {};
    \node[right] (out) at (1.5,0) {};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,0) {$e^{-i\theta X}$};
        
    % control node
    \node[draw, circle, fill=black, inner sep=1pt] (c) at (-1,0) {};
    % Qubit wire
  \draw (in) -- (A) -- (out);
  \draw (c) to[out=90, in=90] (A);
\end{tikzpicture}


==> circuit_diagrams/NUgate_adj.tex <==
\begin{tikzpicture}
 % Add label "A ="
    \node at (-2.5, 0) {$A_\theta^\dagger =$};
    % \node at (-2.5, 0) {};
    \node[left] (in) at (-1.5,0) {};
    \node[right] (out) at (1.5,0) {};
    \node[draw, rectangle, minimum height=0.5cm, anchor=center] (A) at (0,0) {$e^{i\theta X}$};
    
    % control node
    \node[draw, circle, fill=black, inner sep=1pt] (c) at (1,0) {};
    % Qubit wire
  \draw (in) -- (A) -- (out);
  \draw (c) to[out=90, in=90] (A);
\end{tikzpicture}
